On the implementation of Approximate Randomization Tests in Linear Models with a Small Number of Clusters

This paper provides a user's guide to the general theory of approximate randomization tests developed in Canay, Romano, and Shaikh (2017) when specialized to linear regressions with clustered data. An important feature of the methodology is that it applies to settings in which the number of clusters is small -- even as small as five. We provide a step-by-step algorithmic description of how to implement the test and construct confidence intervals for the parameter of interest. In doing so, we additionally present three novel results concerning the methodology: we show that the method admits an equivalent implementation based on weighted scores; we show the test and confidence intervals are invariant to whether the test statistic is studentized or not; and we prove convexity of the confidence intervals for scalar parameters. We also articulate the main requirements underlying the test, emphasizing in particular common pitfalls that researchers may encounter. Finally, we illustrate the use of the methodology with two applications that further illuminate these points. The companion {\tt R} and {\tt Stata} packages facilitate the implementation of the methodology and the replication of the empirical exercises.

==> tikz_pval_short.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,277); %set diagram left start at 0, and has height of 277

%Straight Lines [id:da7433743617655135] 
\draw    (174.29,219) -- (542.29,219) ;
\draw [shift={(544.29,219)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da557541329953307] 
\draw    (315,219) -- (315,10.02) ;
\draw [shift={(315,8.02)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48498967889213174] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (266,87.02) -- (266.29,219.02) ;
%Straight Lines [id:da6162020485723776] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (348.29,43.24) -- (348.29,221.11) ;
%Straight Lines [id:da5458959835387167] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (453.29,90.24) -- (453.29,219.02) ;
%Straight Lines [id:da9005527424345188] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (422.29,43.24) -- (422.29,218.02) ;
%Straight Lines [id:da7827666575724013] 
\draw    (348.29,40.24) -- (422.29,40.24) ;
\draw [shift={(422.29,40.24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(348.29,40.24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17406511418521053] 
\draw    (266,91.02) -- (345.94,91.02) ;
\draw [shift={(348.29,91.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(266,91.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da023465977481940126] 
\draw    (425.64,90.24) -- (453.29,90.24) ;
\draw [shift={(453.29,90.24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(423.29,90.24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7983702304477254] 
\draw    (455.64,140.13) -- (518.29,140.13) ;
\draw [shift={(453.29,140.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16645859227948834] 
\draw    (201.29,140.02) -- (263.34,140.02) ;
\draw [shift={(265.69,140.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9925236817989662] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (385.29,40.24) -- (385.29,218.11) ;
%Straight Lines [id:da6590606844366218] 
\draw    (310.61,39.87) -- (320.04,39.87) ;

% Text Node
\draw (554,212.4) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (377,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\lambda _{0} \ $};
% Text Node
\draw (402.29,220.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda_u( g_{1})$};
% Text Node
\draw (442.29,220.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda_u( g_{2})$};
% Text Node
\draw (330.79,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda_l( g_{2})$};
% Text Node
\draw (255.29,221.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda_l( g_{1})$};
% Text Node
\draw (273.35,3.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hat{p}_{n}( \lambda )$};
% Text Node
\draw (301.52,34.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};


\end{tikzpicture}

==> tikz_unstudentized.tex <==
% !TEX root = main.tex
\tikzset{every picture/.style={line width=0.65pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,277); %set diagram left start at 0, and has height of 277

%Straight Lines [id:da8956255286812136] 
\draw    (22.29,219) -- (627.29,219) ;
\draw [shift={(629.29,219)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3166235109463045] 
\draw    (315,219) -- (315,10.02) ;
\draw [shift={(315,8.02)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5259550425453001] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (204.11,38.11) -- (384,218) ;
%Straight Lines [id:da4417108262799987] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1]   (529.29,73.71) -- (384,219) ;
%Straight Lines [id:da02346261944100303] 
\draw    (513,91) -- (513,111.11) ;
%Straight Lines [id:da423015494369978] 
\draw    (492.29,111.11) -- (513,111.11) ;
%Straight Lines [id:da0898096709872569] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1, dotted ]   (186.29,60.11) -- (500,219) ;
%Straight Lines [id:da19954670116519102] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1, dotted ]   (628.29,155.02) -- (500,219) ;
%Straight Lines [id:da3692598917686507] 
\draw    (600.32,168.91) -- (600.32,185.7) ;
%Straight Lines [id:da015528372683909497] 
\draw    (566.29,185.7) -- (600.32,185.7) ;
%Straight Lines [id:da8298427728387974] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1, dashed]   (69.29,165.47) -- (236.7,218) ;
%Straight Lines [id:da45115379305559244] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1,dashed ]   (575.29,112.02) -- (236.7,218) ;
%Straight Lines [id:da554876704239107] 
\draw    (118.69,181.85) -- (118.69,194.6) ;
%Straight Lines [id:da16103790155295705] 
\draw    (118.69,194.6) -- (162.29,194.6) ;
%Straight Lines [id:da5751373164412947] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (266,102.02) -- (266.29,219.02) ;
%Straight Lines [id:da19566953384608676] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (348.29,186.02) -- (348.29,221.11) ;
%Straight Lines [id:da5033624855883683] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (453.29,151.02) -- (453.29,219.02) ;
%Straight Lines [id:da6506772934814029] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (423.29,181.02) -- (422.29,218.02)  ;

% Text Node
\draw (637,210.4) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (377,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\lambda _{0} \ $};
% Text Node
\draw (517,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$a( \iota )$};
% Text Node
\draw (485,221.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\frac{b( g_{1})}{a( g_{1})}$};
% Text Node
\draw (603.32,170.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$|a( g_{1}) |$};
% Text Node
\draw (219.7,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\frac{b( g_{2})}{a( g_{2})}$};
% Text Node
\draw (70.68,182.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$-|a( g_{2}) |$};
% Text Node
\draw (402.29,220.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda_u( g_{1})$};
% Text Node
\draw (442.29,220.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda_u( g_{2})$};
% Text Node
\draw (126,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$T_{n}^{U}( g_{1} ,\lambda )$};
% Text Node
\draw (11,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$T_{n}^{U}( g_{2} ,\lambda )$};
% Text Node
\draw (153,20.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$T_{n}^{U}( \iota ,\lambda )$};
% Text Node
\draw (330.79,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda_l( g_{2})$};
% Text Node
\draw (255.29,221.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda_l( g_{1})$};


\end{tikzpicture}
